Chain-of-Thought Prompting of Large Language Models for Discovering and Fixing Software Vulnerabilities

Security vulnerabilities are increasingly prevalent in modern software and they are widely consequential to our society. Various approaches to defending against these vulnerabilities have been proposed, among which those leveraging deep learning (DL) avoid major barriers with other techniques hence attracting more attention in recent years. However, DL-based approaches face critical challenges including the lack of sizable and quality-labeled task-specific datasets and their inability to generalize well to unseen, real-world scenarios. Lately, large language models (LLMs) have demonstrated impressive potential in various domains by overcoming those challenges, especially through chain-of-thought (CoT) prompting. In this paper, we explore how to leverage LLMs and CoT to address three key software vulnerability analysis tasks: identifying a given type of vulnerabilities, discovering vulnerabilities of any type, and patching detected vulnerabilities. We instantiate the general CoT methodology in the context of these tasks through VSP , our unified, vulnerability-semantics-guided prompting approach, and conduct extensive experiments assessing VSP versus five baselines for the three tasks against three LLMs and two datasets. Results show substantial superiority of our CoT-inspired prompting (553.3%, 36.5%, and 30.8% higher F1 accuracy for vulnerability identification, discovery, and patching, respectively, on CVE datasets) over the baselines. Through in-depth case studies analyzing VSP failures, we also reveal current gaps in LLM/CoT for challenging vulnerability cases, while proposing and validating respective improvements.

==> (inline-0) <==
\begin{tabular}{|c|c|l|r|r|r|r|r|r|r|}
\hline
Model & Dataset & \multicolumn{1}{c|}{Strategy} & \multicolumn{1}{c|}{CWE-787} & \multicolumn{1}{c|}{CWE-125} & \multicolumn{1}{c|}{CWE-416} & \multicolumn{1}{c|}{CWE-476} & \multicolumn{1}{c|}{CWE-190} & \multicolumn{1}{c|}{Macro avg} & \multicolumn{1}{c|}{Micro avg} \\
\hline
\multirow{12}[0]{*}{GPT-3.5} & \multirow{6}[0]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .58,  .824,  .647}68.56\% & \cellcolor[rgb]{ .561,  .816,  .631}71.54\% & \cellcolor[rgb]{ .929,  .965,  .949}10.00\% & \cellcolor[rgb]{ .541,  .808,  .612}75.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.77\% & \cellcolor[rgb]{ .718,  .878,  .769}45.17\% & \cellcolor[rgb]{ .686,  .867,  .741}50.60\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .796,  .91,  .835}32.31\% & \cellcolor[rgb]{ .78,  .906,  .82}34.96\% & \cellcolor[rgb]{ .871,  .941,  .898}20.00\% & \cellcolor[rgb]{ .765,  .898,  .808}37.50\% & \cellcolor[rgb]{ .973,  .984,  .984}3.08\% & \cellcolor[rgb]{ .835,  .929,  .871}25.57\% & \cellcolor[rgb]{ .839,  .929,  .871}25.20\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .918,  .961,  .937}12.23\% & \cellcolor[rgb]{ .937,  .969,  .957}8.94\% & \cellcolor[rgb]{ .812,  .918,  .847}30.00\% & \cellcolor[rgb]{ .914,  .961,  .937}12.50\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .914,  .961,  .937}12.73\% & \cellcolor[rgb]{ .937,  .969,  .957}8.62\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .486,  .788,  .569}83.84\% & \cellcolor[rgb]{ .498,  .792,  .576}82.11\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .765,  .898,  .808}37.50\% & \cellcolor[rgb]{ .969,  .98,  .98}3.85\% & \cellcolor[rgb]{ .694,  .871,  .745}49.46\% & \cellcolor[rgb]{ .624,  .843,  .686}60.92\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .62,  .839,  .682}61.57\% & \cellcolor[rgb]{ .592,  .827,  .659}66.67\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .482,  .784,  .565}84.62\% & \cellcolor[rgb]{ .541,  .808,  .616}74.57\% & \cellcolor[rgb]{ .573,  .82,  .643}69.40\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .522,  .8,  .596}78.17\% & \cellcolor[rgb]{ .498,  .792,  .576}82.11\% & \cellcolor[rgb]{ .451,  .773,  .537}90.00\% & \cellcolor[rgb]{ .467,  .776,  .549}87.50\% & \cellcolor[rgb]{ .482,  .784,  .565}84.62\% & \cellcolor[rgb]{ .482,  .784,  .565}84.48\% & \cellcolor[rgb]{ .502,  .792,  .58}81.36\% \\
\cline{2-10}      & \multirow{6}[0]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .976,  .984,  .988}2.60\% & \cellcolor[rgb]{ .976,  .984,  .992}1.96\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.91\% & \cellcolor[rgb]{ .98,  .984,  .992}1.86\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .984,  .988,  1}0.73\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.15\% & \cellcolor[rgb]{ .988,  .988,  1}0.40\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .961,  .976,  .976}5.09\% & \cellcolor[rgb]{ .941,  .973,  .961}7.84\% & \cellcolor[rgb]{ .976,  .984,  .992}2.13\% & \cellcolor[rgb]{ .973,  .984,  .988}2.78\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .969,  .98,  .984}3.57\% & \cellcolor[rgb]{ .961,  .98,  .976}4.81\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .969,  .98,  .984}3.27\% & \cellcolor[rgb]{ .98,  .984,  .992}1.94\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .976,  .984,  .988}2.56\% & \cellcolor[rgb]{ .98,  .988,  .992}1.56\% & \cellcolor[rgb]{ .976,  .984,  .988}2.41\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .608,  .835,  .671}64.00\% & \cellcolor[rgb]{ .514,  .796,  .592}79.41\% & \cellcolor[rgb]{ .698,  .871,  .749}48.94\% & \cellcolor[rgb]{ .541,  .808,  .612}75.00\% & \cellcolor[rgb]{ .435,  .765,  .525}92.31\% & \cellcolor[rgb]{ .557,  .816,  .631}71.93\% & \cellcolor[rgb]{ .576,  .824,  .647}68.74\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .596,  .831,  .663}65.45\% & \cellcolor[rgb]{ .549,  .812,  .62}73.53\% & \cellcolor[rgb]{ .698,  .871,  .749}48.94\% & \cellcolor[rgb]{ .557,  .816,  .627}72.22\% & \cellcolor[rgb]{ .576,  .824,  .643}69.23\% & \cellcolor[rgb]{ .596,  .831,  .663}65.87\% & \cellcolor[rgb]{ .592,  .827,  .659}66.33\% \\
\hline
\multirow{12}[0]{*}{Llama2} & \multirow{6}[0]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .639,  .847,  .698}58.52\% & \cellcolor[rgb]{ .518,  .8,  .592}78.86\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .396,  .749,  .49}99.23\% & \cellcolor[rgb]{ .537,  .808,  .612}75.32\% & \cellcolor[rgb]{ .545,  .808,  .616}74.40\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .651,  .851,  .71}56.77\% & \cellcolor[rgb]{ .502,  .792,  .58}81.30\% & \cellcolor[rgb]{ .569,  .82,  .639}70.00\% & \cellcolor[rgb]{ .765,  .898,  .808}37.50\% & \cellcolor[rgb]{ .635,  .847,  .694}59.23\% & \cellcolor[rgb]{ .624,  .843,  .686}60.96\% & \cellcolor[rgb]{ .608,  .835,  .675}63.40\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .698,  .871,  .749}48.91\% & \cellcolor[rgb]{ .639,  .847,  .698}58.54\% & \cellcolor[rgb]{ .812,  .918,  .847}30.00\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .792,  .91,  .831}33.08\% & \cellcolor[rgb]{ .757,  .894,  .8}39.10\% & \cellcolor[rgb]{ .714,  .878,  .761}46.40\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .608,  .835,  .671}63.76\% & \cellcolor[rgb]{ .58,  .824,  .647}68.29\% & \cellcolor[rgb]{ .871,  .941,  .898}20.00\% & \cellcolor[rgb]{ .765,  .898,  .808}37.50\% & \cellcolor[rgb]{ .733,  .886,  .78}43.08\% & \cellcolor[rgb]{ .71,  .878,  .761}46.53\% & \cellcolor[rgb]{ .639,  .847,  .702}58.20\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .557,  .816,  .627}72.05\% & \cellcolor[rgb]{ .533,  .804,  .608}76.42\% & \cellcolor[rgb]{ .51,  .796,  .588}80.00\% & \cellcolor[rgb]{ .765,  .898,  .808}37.50\% & \cellcolor[rgb]{ .525,  .8,  .6}77.69\% & \cellcolor[rgb]{ .576,  .824,  .647}68.73\% & \cellcolor[rgb]{ .545,  .808,  .62}74.20\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .557,  .816,  .631}71.95\% & \cellcolor[rgb]{ .58,  .824,  .647}68.54\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .475,  .78,  .557}85.71\% & \cellcolor[rgb]{ .498,  .792,  .58}81.72\% & \cellcolor[rgb]{ .561,  .816,  .631}71.59\% & \cellcolor[rgb]{ .549,  .812,  .62}73.54\% \\
\cline{2-10}      & \multirow{6}[0]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .843,  .929,  .875}24.44\% & \cellcolor[rgb]{ .827,  .922,  .859}27.45\% & \cellcolor[rgb]{ .824,  .922,  .859}27.66\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .776,  .902,  .816}35.90\% & \cellcolor[rgb]{ .824,  .922,  .855}28.09\% & \cellcolor[rgb]{ .831,  .925,  .867}26.43\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .839,  .929,  .871}25.28\% & \cellcolor[rgb]{ .867,  .941,  .894}20.59\% & \cellcolor[rgb]{ .812,  .918,  .847}29.79\% & \cellcolor[rgb]{ .875,  .941,  .902}19.44\% & \cellcolor[rgb]{ .792,  .91,  .831}33.33\% & \cellcolor[rgb]{ .835,  .929,  .871}25.69\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .871,  .941,  .898}19.78\% & \cellcolor[rgb]{ .957,  .976,  .973}5.88\% & \cellcolor[rgb]{ .953,  .976,  .969}6.38\% & \cellcolor[rgb]{ .941,  .969,  .961}8.33\% & \cellcolor[rgb]{ .882,  .945,  .91}17.95\% & \cellcolor[rgb]{ .922,  .961,  .941}11.66\% & \cellcolor[rgb]{ .902,  .953,  .925}14.64\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .812,  .918,  .847}29.85\% & \cellcolor[rgb]{ .757,  .894,  .8}39.22\% & \cellcolor[rgb]{ .812,  .918,  .847}29.79\% & \cellcolor[rgb]{ .725,  .882,  .773}44.44\% & \cellcolor[rgb]{ .804,  .914,  .843}30.77\% & \cellcolor[rgb]{ .78,  .906,  .824}34.81\% & \cellcolor[rgb]{ .796,  .91,  .831}32.58\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .769,  .902,  .812}36.94\% & \cellcolor[rgb]{ .78,  .906,  .82}35.29\% & \cellcolor[rgb]{ .647,  .851,  .706}57.45\% & \cellcolor[rgb]{ .741,  .89,  .788}41.67\% & \cellcolor[rgb]{ .62,  .839,  .682}61.54\% & \cellcolor[rgb]{ .71,  .878,  .761}46.58\% & \cellcolor[rgb]{ .745,  .89,  .792}40.74\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .741,  .89,  .788}41.42\% & \cellcolor[rgb]{ .796,  .91,  .835}32.35\% & \cellcolor[rgb]{ .71,  .875,  .761}46.81\% & \cellcolor[rgb]{ .757,  .894,  .8}38.89\% & \cellcolor[rgb]{ .682,  .867,  .737}51.28\% & \cellcolor[rgb]{ .737,  .886,  .784}42.15\% & \cellcolor[rgb]{ .745,  .89,  .792}40.62\% \\
\hline
\multirow{12}[0]{*}{Falcon} & \multirow{6}[0]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .667,  .859,  .722}54.15\% & \cellcolor[rgb]{ .698,  .871,  .749}48.78\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .729,  .882,  .776}43.59\% & \cellcolor[rgb]{ .682,  .867,  .737}51.00\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .973,  .984,  .988}2.76\% & \cellcolor[rgb]{ .875,  .945,  .902}19.19\% & \cellcolor[rgb]{ .914,  .961,  .937}12.50\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .808,  .918,  .843}30.36\% & \cellcolor[rgb]{ .914,  .957,  .933}12.96\% & \cellcolor[rgb]{ .902,  .953,  .925}14.53\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.44\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .929,  .965,  .949}10.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.77\% & \cellcolor[rgb]{ .976,  .984,  .992}2.24\% & \cellcolor[rgb]{ .988,  .988,  1}0.60\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .698,  .871,  .749}48.91\% & \cellcolor[rgb]{ .659,  .855,  .718}55.28\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .667,  .859,  .722}53.85\% & \cellcolor[rgb]{ .71,  .878,  .761}46.61\% & \cellcolor[rgb]{ .682,  .867,  .737}51.40\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .667,  .859,  .725}53.71\% & \cellcolor[rgb]{ .737,  .886,  .784}42.28\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .765,  .898,  .808}37.50\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .722,  .882,  .769}44.70\% & \cellcolor[rgb]{ .694,  .871,  .745}49.40\% \\
\cline{2-10}      & \multirow{6}[0]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .976,  .984,  .992}2.24\% & \cellcolor[rgb]{ .976,  .984,  .992}1.96\% & \cellcolor[rgb]{ .976,  .984,  .992}2.13\% & \cellcolor[rgb]{ .941,  .969,  .961}8.33\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .973,  .984,  .988}2.93\% & \cellcolor[rgb]{ .976,  .984,  .988}2.46\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .855,  .933,  .886}22.71\% & \cellcolor[rgb]{ .91,  .957,  .929}13.73\% & \cellcolor[rgb]{ .784,  .906,  .827}34.04\% & \cellcolor[rgb]{ .824,  .922,  .859}27.78\% & \cellcolor[rgb]{ .82,  .922,  .855}28.21\% & \cellcolor[rgb]{ .839,  .929,  .871}25.29\% & \cellcolor[rgb]{ .855,  .937,  .886}22.42\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .894,  .953,  .918}15.99\% & \cellcolor[rgb]{ .898,  .953,  .922}15.69\% & \cellcolor[rgb]{ .937,  .969,  .957}8.51\% & \cellcolor[rgb]{ .925,  .965,  .945}11.11\% & \cellcolor[rgb]{ .851,  .933,  .882}23.08\% & \cellcolor[rgb]{ .902,  .953,  .925}14.87\% & \cellcolor[rgb]{ .898,  .953,  .922}15.34\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .89,  .949,  .914}16.79\% & \cellcolor[rgb]{ .886,  .949,  .91}17.65\% & \cellcolor[rgb]{ .902,  .953,  .925}14.89\% & \cellcolor[rgb]{ .941,  .969,  .961}8.33\% & \cellcolor[rgb]{ .914,  .961,  .937}12.82\% & \cellcolor[rgb]{ .906,  .957,  .929}14.10\% & \cellcolor[rgb]{ .894,  .953,  .922}15.78\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .835,  .929,  .871}25.56\% & \cellcolor[rgb]{ .816,  .918,  .851}29.41\% & \cellcolor[rgb]{ .761,  .898,  .804}38.30\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .761,  .898,  .804}38.46\% & \cellcolor[rgb]{ .804,  .914,  .839}31.35\% & \cellcolor[rgb]{ .82,  .922,  .855}28.46\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .839,  .929,  .875}24.91\% & \cellcolor[rgb]{ .82,  .922,  .855}28.43\% & \cellcolor[rgb]{ .749,  .89,  .792}40.43\% & \cellcolor[rgb]{ .824,  .922,  .859}27.78\% & \cellcolor[rgb]{ .867,  .941,  .894}20.51\% & \cellcolor[rgb]{ .82,  .922,  .855}28.41\% & \cellcolor[rgb]{ .831,  .925,  .863}26.79\% \\
\hline
\end{tabular}
\begin{tabular}{|c|c|l|r|r|r|r|r|r|r|}
\hline
Model & Dataset & \multicolumn{1}{c|}{Strategy} & \multicolumn{1}{c|}{CWE-787} & \multicolumn{1}{c|}{CWE-125} & \multicolumn{1}{c|}{CWE-416} & \multicolumn{1}{c|}{CWE-476} & \multicolumn{1}{c|}{CWE-190} & \multicolumn{1}{c|}{Macro avg} & \multicolumn{1}{c|}{Micro avg} \\
\hline
\multirow{12}[0]{*}{GPT-3.5} & \multirow{6}[0]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .627,  .843,  .69}60.15\% & \cellcolor[rgb]{ .58,  .824,  .647}68.22\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .537,  .808,  .612}75.67\% & \cellcolor[rgb]{ .608,  .835,  .675}63.41\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .686,  .867,  .741}50.68\% & \cellcolor[rgb]{ .678,  .863,  .733}51.81\% & \cellcolor[rgb]{ .592,  .827,  .659}66.67\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .592,  .827,  .659}66.67\% & \cellcolor[rgb]{ .588,  .827,  .655}67.17\% & \cellcolor[rgb]{ .678,  .863,  .729}52.28\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .647,  .851,  .706}57.14\% & \cellcolor[rgb]{ .549,  .812,  .624}73.33\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .592,  .831,  .659}66.10\% & \cellcolor[rgb]{ .612,  .835,  .675}63.24\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .671,  .859,  .725}53.48\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .867,  .941,  .894}20.83\% & \cellcolor[rgb]{ .6,  .831,  .667}64.86\% & \cellcolor[rgb]{ .682,  .867,  .737}51.44\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .592,  .827,  .659}66.20\% & \cellcolor[rgb]{ .588,  .827,  .655}67.21\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .553,  .812,  .627}72.73\% & \cellcolor[rgb]{ .667,  .859,  .725}53.66\% & \cellcolor[rgb]{ .62,  .839,  .682}61.96\% & \cellcolor[rgb]{ .62,  .839,  .682}61.63\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .663,  .859,  .718}54.57\% & \cellcolor[rgb]{ .655,  .855,  .714}55.80\% & \cellcolor[rgb]{ .651,  .855,  .71}56.25\% & \cellcolor[rgb]{ .525,  .8,  .6}77.78\% & \cellcolor[rgb]{ .686,  .867,  .741}50.69\% & \cellcolor[rgb]{ .635,  .847,  .698}59.02\% & \cellcolor[rgb]{ .667,  .859,  .722}54.21\% \\
\cline{2-10}      & \multirow{6}[0]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .667,  .859,  .722}53.85\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .867,  .941,  .894}20.77\% & \cellcolor[rgb]{ .675,  .863,  .729}52.94\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .592,  .827,  .659}66.67\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .91,  .957,  .933}13.33\% & \cellcolor[rgb]{ .592,  .827,  .659}66.67\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .608,  .835,  .675}63.64\% & \cellcolor[rgb]{ .553,  .812,  .627}72.73\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .647,  .851,  .706}57.27\% & \cellcolor[rgb]{ .6,  .831,  .667}64.86\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .792,  .91,  .831}33.33\% & \cellcolor[rgb]{ .82,  .922,  .855}28.67\% & \cellcolor[rgb]{ .663,  .859,  .722}54.55\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .682,  .867,  .737}51.16\% & \cellcolor[rgb]{ .678,  .863,  .733}52.26\% & \cellcolor[rgb]{ .733,  .886,  .78}42.59\% & \cellcolor[rgb]{ .686,  .867,  .737}50.94\% & \cellcolor[rgb]{ .686,  .867,  .741}50.70\% & \cellcolor[rgb]{ .694,  .871,  .745}49.53\% & \cellcolor[rgb]{ .686,  .867,  .737}50.89\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .694,  .871,  .745}49.45\% & \cellcolor[rgb]{ .698,  .871,  .749}48.70\% & \cellcolor[rgb]{ .71,  .875,  .761}46.94\% & \cellcolor[rgb]{ .678,  .863,  .733}52.00\% & \cellcolor[rgb]{ .714,  .878,  .765}45.76\% & \cellcolor[rgb]{ .698,  .871,  .749}48.57\% & \cellcolor[rgb]{ .698,  .871,  .749}48.96\% \\
\hline
\multirow{12}[0]{*}{Llama2} & \multirow{6}[0]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .761,  .898,  .804}38.29\% & \cellcolor[rgb]{ .722,  .882,  .769}44.91\% & \cellcolor[rgb]{ .804,  .914,  .843}30.77\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .69,  .871,  .745}49.81\% & \cellcolor[rgb]{ .733,  .886,  .78}42.75\% & \cellcolor[rgb]{ .729,  .882,  .776}43.56\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .659,  .855,  .714}55.56\% & \cellcolor[rgb]{ .698,  .871,  .749}49.02\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .541,  .808,  .612}75.00\% & \cellcolor[rgb]{ .706,  .875,  .757}47.53\% & \cellcolor[rgb]{ .659,  .855,  .714}55.42\% & \cellcolor[rgb]{ .682,  .867,  .737}51.29\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .694,  .871,  .749}49.12\% & \cellcolor[rgb]{ .694,  .871,  .745}49.66\% & \cellcolor[rgb]{ .765,  .898,  .808}37.50\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .698,  .871,  .749}48.86\% & \cellcolor[rgb]{ .722,  .882,  .769}45.03\% & \cellcolor[rgb]{ .698,  .871,  .749}48.95\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .686,  .867,  .741}50.34\% & \cellcolor[rgb]{ .698,  .871,  .749}48.55\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .792,  .91,  .831}33.33\% & \cellcolor[rgb]{ .694,  .871,  .745}49.56\% & \cellcolor[rgb]{ .741,  .89,  .788}41.36\% & \cellcolor[rgb]{ .694,  .871,  .749}49.07\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .678,  .863,  .733}51.89\% & \cellcolor[rgb]{ .698,  .871,  .753}48.45\% & \cellcolor[rgb]{ .647,  .851,  .706}57.14\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .694,  .871,  .745}49.51\% & \cellcolor[rgb]{ .624,  .839,  .682}61.40\% & \cellcolor[rgb]{ .686,  .867,  .741}50.61\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .69,  .867,  .741}50.21\% & \cellcolor[rgb]{ .698,  .871,  .753}48.41\% & \cellcolor[rgb]{ .792,  .91,  .831}33.33\% & \cellcolor[rgb]{ .663,  .859,  .722}54.55\% & \cellcolor[rgb]{ .686,  .867,  .741}50.67\% & \cellcolor[rgb]{ .706,  .875,  .757}47.43\% & \cellcolor[rgb]{ .69,  .871,  .745}49.72\% \\
\cline{2-10}      & \multirow{6}[0]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .671,  .859,  .725}53.23\% & \cellcolor[rgb]{ .675,  .863,  .729}52.83\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .722,  .882,  .769}45.00\% & \cellcolor[rgb]{ .667,  .859,  .722}53.85\% & \cellcolor[rgb]{ .682,  .867,  .737}50.98\% & \cellcolor[rgb]{ .678,  .863,  .733}52.23\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .671,  .863,  .725}53.13\% & \cellcolor[rgb]{ .682,  .867,  .737}51.22\% & \cellcolor[rgb]{ .667,  .859,  .722}53.85\% & \cellcolor[rgb]{ .569,  .82,  .639}70.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .655,  .855,  .714}55.64\% & \cellcolor[rgb]{ .671,  .859,  .725}53.51\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .682,  .867,  .737}51.46\% & \cellcolor[rgb]{ .78,  .906,  .82}35.29\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .608,  .835,  .675}63.64\% & \cellcolor[rgb]{ .678,  .863,  .733}52.08\% & \cellcolor[rgb]{ .686,  .867,  .741}50.71\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .671,  .859,  .725}53.33\% & \cellcolor[rgb]{ .671,  .859,  .725}53.33\% & \cellcolor[rgb]{ .702,  .875,  .753}48.28\% & \cellcolor[rgb]{ .698,  .871,  .753}48.48\% & \cellcolor[rgb]{ .702,  .875,  .753}48.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.29\% & \cellcolor[rgb]{ .675,  .863,  .729}52.32\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .69,  .871,  .745}49.75\% & \cellcolor[rgb]{ .714,  .878,  .765}46.15\% & \cellcolor[rgb]{ .686,  .867,  .737}50.94\% & \cellcolor[rgb]{ .671,  .859,  .725}53.57\% & \cellcolor[rgb]{ .678,  .863,  .733}52.17\% & \cellcolor[rgb]{ .686,  .867,  .741}50.52\% & \cellcolor[rgb]{ .69,  .871,  .745}49.75\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .71,  .875,  .757}47.03\% & \cellcolor[rgb]{ .671,  .859,  .725}53.23\% & \cellcolor[rgb]{ .71,  .875,  .761}46.81\% & \cellcolor[rgb]{ .702,  .875,  .753}48.28\% & \cellcolor[rgb]{ .718,  .878,  .769}45.45\% & \cellcolor[rgb]{ .702,  .875,  .753}48.16\% & \cellcolor[rgb]{ .702,  .875,  .753}48.05\% \\
\hline
\multirow{12}[0]{*}{Falcon} & \multirow{6}[0]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .682,  .867,  .737}51.03\% & \cellcolor[rgb]{ .702,  .875,  .753}48.00\% & \cellcolor[rgb]{ .773,  .902,  .816}36.36\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .698,  .871,  .749}48.87\% & \cellcolor[rgb]{ .722,  .882,  .769}44.85\% & \cellcolor[rgb]{ .694,  .871,  .745}49.32\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .804,  .914,  .839}31.25\% & \cellcolor[rgb]{ .612,  .835,  .675}63.33\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .655,  .855,  .714}55.74\% & \cellcolor[rgb]{ .78,  .906,  .82}35.06\% & \cellcolor[rgb]{ .678,  .863,  .733}51.75\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .682,  .867,  .737}51.38\% & \cellcolor[rgb]{ .655,  .855,  .714}55.74\% & \cellcolor[rgb]{ .561,  .816,  .631}71.43\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .706,  .875,  .757}47.30\% & \cellcolor[rgb]{ .69,  .867,  .741}50.17\% & \cellcolor[rgb]{ .682,  .867,  .737}51.09\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .667,  .859,  .722}54.19\% & \cellcolor[rgb]{ .686,  .867,  .741}50.49\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .733,  .886,  .78}42.86\% & \cellcolor[rgb]{ .694,  .871,  .749}49.24\% & \cellcolor[rgb]{ .706,  .875,  .757}47.35\% & \cellcolor[rgb]{ .682,  .867,  .733}51.57\% \\
\cline{2-10}      & \multirow{6}[0]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .663,  .859,  .722}54.55\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .792,  .91,  .831}33.33\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .765,  .898,  .808}37.58\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .698,  .871,  .749}48.82\% & \cellcolor[rgb]{ .737,  .886,  .784}42.42\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .706,  .875,  .757}47.62\% & \cellcolor[rgb]{ .725,  .882,  .773}44.00\% & \cellcolor[rgb]{ .71,  .878,  .761}46.57\% & \cellcolor[rgb]{ .706,  .875,  .757}47.44\% \\
      &       & Naive CoT Learning & \cellcolor[rgb]{ .698,  .871,  .749}48.86\% & \cellcolor[rgb]{ .671,  .859,  .725}53.33\% & \cellcolor[rgb]{ .725,  .882,  .773}44.44\% & \cellcolor[rgb]{ .725,  .882,  .773}44.44\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .702,  .875,  .753}48.22\% & \cellcolor[rgb]{ .694,  .871,  .745}49.34\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .702,  .875,  .753}47.87\% & \cellcolor[rgb]{ .651,  .855,  .71}56.25\% & \cellcolor[rgb]{ .729,  .882,  .776}43.75\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .741,  .89,  .788}41.67\% & \cellcolor[rgb]{ .69,  .871,  .745}49.91\% & \cellcolor[rgb]{ .694,  .871,  .745}49.36\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .698,  .871,  .749}48.59\% & \cellcolor[rgb]{ .671,  .859,  .725}53.57\% & \cellcolor[rgb]{ .706,  .875,  .757}47.37\% & \cellcolor[rgb]{ .651,  .855,  .71}56.25\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .682,  .867,  .737}51.16\% & \cellcolor[rgb]{ .686,  .867,  .741}50.36\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .694,  .871,  .745}49.63\% & \cellcolor[rgb]{ .627,  .843,  .69}60.42\% & \cellcolor[rgb]{ .635,  .847,  .694}59.38\% & \cellcolor[rgb]{ .659,  .855,  .714}55.56\% & \cellcolor[rgb]{ .773,  .902,  .816}36.36\% & \cellcolor[rgb]{ .678,  .863,  .733}52.27\% & \cellcolor[rgb]{ .678,  .863,  .733}52.19\% \\
\hline
\end{tabular}
\begin{tabular}{|c|c|l|r|r|r|r|r|r|r|}
    \hline
    Model & Dataset & \multicolumn{1}{c|}{Strategy} & \multicolumn{1}{c|}{CWE-787} & \multicolumn{1}{c|}{CWE-125} & \multicolumn{1}{c|}{CWE-416} & \multicolumn{1}{c|}{CWE-476} & \multicolumn{1}{c|}{CWE-190} & \multicolumn{1}{c|}{Macro avg} & \multicolumn{1}{c|}{Micro avg} \\
    \hline
    \multirow{12}[4]{*}{GPT-3.5} & \multirow{6}[2]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .541,  .808,  .616}64.08\% & \cellcolor[rgb]{ .502,  .792,  .58}69.84\% & \cellcolor[rgb]{ .863,  .937,  .894}18.18\% & \cellcolor[rgb]{ .388,  .745,  .482}85.71\% & \cellcolor[rgb]{ .98,  .984,  .992}1.52\% & \cellcolor[rgb]{ .655,  .855,  .714}47.87\% & \cellcolor[rgb]{ .596,  .831,  .663}56.28\% \\
          &       & Standard Few-Shot & \cellcolor[rgb]{ .714,  .878,  .765}39.47\% & \cellcolor[rgb]{ .698,  .871,  .749}41.75\% & \cellcolor[rgb]{ .776,  .902,  .816}30.77\% & \cellcolor[rgb]{ .608,  .835,  .675}54.55\% & \cellcolor[rgb]{ .949,  .973,  .965}5.88\% & \cellcolor[rgb]{ .749,  .894,  .792}34.48\% & \cellcolor[rgb]{ .753,  .894,  .796}34.01\% \\
          &       & Naive CoT Learning & \cellcolor[rgb]{ .851,  .933,  .878}20.14\% & \cellcolor[rgb]{ .878,  .945,  .906}15.94\% & \cellcolor[rgb]{ .667,  .859,  .722}46.15\% & \cellcolor[rgb]{ .835,  .925,  .867}22.22\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .843,  .929,  .875}20.89\% & \cellcolor[rgb]{ .882,  .949,  .91}15.17\% \\
          &       & Zero-Shot VSP & \cellcolor[rgb]{ .533,  .804,  .608}65.31\% & \cellcolor[rgb]{ .557,  .816,  .627}62.15\% & \cellcolor[rgb]{ .592,  .827,  .659}57.14\% & \cellcolor[rgb]{ .608,  .835,  .675}54.55\% & \cellcolor[rgb]{ .945,  .973,  .965}6.49\% & \cellcolor[rgb]{ .647,  .851,  .706}49.13\% & \cellcolor[rgb]{ .6,  .831,  .667}55.78\% \\
          &       & VSP Prompting & \cellcolor[rgb]{ .545,  .808,  .616}63.80\% & \cellcolor[rgb]{ .522,  .8,  .596}66.94\% & \cellcolor[rgb]{ .608,  .835,  .675}54.55\% & \cellcolor[rgb]{ .4,  .753,  .494}84.21\% & \cellcolor[rgb]{ .529,  .804,  .604}65.67\% & \cellcolor[rgb]{ .522,  .8,  .596}67.03\% & \cellcolor[rgb]{ .533,  .804,  .608}65.29\% \\
          &       & Other-Type VSP & \cellcolor[rgb]{ .541,  .808,  .616}64.27\% & \cellcolor[rgb]{ .525,  .8,  .6}66.45\% & \cellcolor[rgb]{ .506,  .792,  .584}69.23\% & \cellcolor[rgb]{ .412,  .757,  .506}82.35\% & \cellcolor[rgb]{ .545,  .812,  .62}63.40\% & \cellcolor[rgb]{ .506,  .792,  .584}69.14\% & \cellcolor[rgb]{ .533,  .804,  .608}65.06\% \\
\cline{2-10}          & \multirow{6}[2]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .957,  .976,  .973}4.96\% & \cellcolor[rgb]{ .965,  .98,  .98}3.77\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .976,  .984,  .992}1.75\% & \cellcolor[rgb]{ .965,  .98,  .98}3.59\% \\
          &       & Standard Few-Shot & \cellcolor[rgb]{ .98,  .984,  .992}1.44\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.29\% & \cellcolor[rgb]{ .984,  .988,  .996}0.80\% \\
          &       & Naive CoT Learning & \cellcolor[rgb]{ .925,  .965,  .945}9.43\% & \cellcolor[rgb]{ .89,  .949,  .918}14.16\% & \cellcolor[rgb]{ .961,  .98,  .976}4.08\% & \cellcolor[rgb]{ .953,  .976,  .969}5.41\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .945,  .973,  .961}6.61\% & \cellcolor[rgb]{ .929,  .965,  .949}8.96\% \\
          &       & Zero-Shot VSP & \cellcolor[rgb]{ .945,  .973,  .965}6.21\% & \cellcolor[rgb]{ .965,  .98,  .98}3.74\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .957,  .976,  .973}4.76\% & \cellcolor[rgb]{ .969,  .98,  .984}2.94\% & \cellcolor[rgb]{ .957,  .976,  .973}4.62\% \\
          &       & VSP Prompting & \cellcolor[rgb]{ .592,  .827,  .659}56.87\% & \cellcolor[rgb]{ .549,  .812,  .62}63.04\% & \cellcolor[rgb]{ .671,  .863,  .725}45.54\% & \cellcolor[rgb]{ .565,  .82,  .635}60.67\% & \cellcolor[rgb]{ .533,  .804,  .608}65.45\% & \cellcolor[rgb]{ .58,  .824,  .651}58.31\% & \cellcolor[rgb]{ .58,  .824,  .647}58.48\% \\
          &       & Other-Type VSP & \cellcolor[rgb]{ .596,  .831,  .663}56.34\% & \cellcolor[rgb]{ .58,  .824,  .647}58.59\% & \cellcolor[rgb]{ .655,  .855,  .714}47.92\% & \cellcolor[rgb]{ .569,  .82,  .635}60.47\% & \cellcolor[rgb]{ .604,  .835,  .671}55.10\% & \cellcolor[rgb]{ .6,  .831,  .667}55.68\% & \cellcolor[rgb]{ .596,  .831,  .663}56.34\% \\
    \hline
    \multirow{12}[4]{*}{Llama2} & \multirow{6}[2]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .667,  .859,  .722}46.29\% & \cellcolor[rgb]{ .588,  .827,  .655}57.23\% & \cellcolor[rgb]{ .745,  .89,  .792}34.78\% & \cellcolor[rgb]{ .525,  .8,  .6}66.67\% & \cellcolor[rgb]{ .525,  .804,  .6}66.32\% & \cellcolor[rgb]{ .612,  .835,  .675}54.26\% & \cellcolor[rgb]{ .604,  .835,  .671}54.95\% \\
          &       & Standard Few-Shot & \cellcolor[rgb]{ .596,  .831,  .663}56.16\% & \cellcolor[rgb]{ .561,  .816,  .631}61.16\% & \cellcolor[rgb]{ .58,  .824,  .651}58.33\% & \cellcolor[rgb]{ .639,  .847,  .698}50.00\% & \cellcolor[rgb]{ .62,  .839,  .682}52.74\% & \cellcolor[rgb]{ .6,  .831,  .667}55.68\% & \cellcolor[rgb]{ .592,  .827,  .659}56.71\% \\
          &       & Naive CoT Learning & \cellcolor[rgb]{ .647,  .851,  .706}49.02\% & \cellcolor[rgb]{ .616,  .839,  .678}53.73\% & \cellcolor[rgb]{ .757,  .894,  .8}33.33\% & \cellcolor[rgb]{ .776,  .902,  .816}30.77\% & \cellcolor[rgb]{ .714,  .878,  .765}39.45\% & \cellcolor[rgb]{ .702,  .875,  .753}41.26\% & \cellcolor[rgb]{ .655,  .855,  .714}47.64\% \\
          &       & Zero-Shot VSP & \cellcolor[rgb]{ .596,  .831,  .663}56.26\% & \cellcolor[rgb]{ .592,  .827,  .659}56.76\% & \cellcolor[rgb]{ .835,  .925,  .867}22.22\% & \cellcolor[rgb]{ .745,  .89,  .788}35.29\% & \cellcolor[rgb]{ .667,  .859,  .725}46.09\% & \cellcolor[rgb]{ .686,  .867,  .741}43.33\% & \cellcolor[rgb]{ .616,  .839,  .678}53.25\% \\
          &       & VSP Prompting & \cellcolor[rgb]{ .569,  .82,  .639}60.33\% & \cellcolor[rgb]{ .576,  .824,  .643}59.31\% & \cellcolor[rgb]{ .525,  .8,  .6}66.67\% & \cellcolor[rgb]{ .608,  .835,  .675}54.55\% & \cellcolor[rgb]{ .569,  .82,  .635}60.48\% & \cellcolor[rgb]{ .569,  .82,  .639}60.27\% & \cellcolor[rgb]{ .569,  .82,  .639}60.18\% \\
          &       & Other-Type VSP & \cellcolor[rgb]{ .576,  .824,  .643}59.15\% & \cellcolor[rgb]{ .592,  .827,  .659}56.74\% & \cellcolor[rgb]{ .71,  .878,  .761}40.00\% & \cellcolor[rgb]{ .525,  .8,  .6}66.67\% & \cellcolor[rgb]{ .553,  .812,  .624}62.55\% & \cellcolor[rgb]{ .592,  .827,  .659}57.02\% & \cellcolor[rgb]{ .576,  .824,  .643}59.33\% \\
\cline{2-10}          & \multirow{6}[2]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .757,  .894,  .8}33.50\% & \cellcolor[rgb]{ .737,  .886,  .784}36.13\% & \cellcolor[rgb]{ .741,  .89,  .788}35.62\% & \cellcolor[rgb]{ .765,  .898,  .808}32.14\% & \cellcolor[rgb]{ .69,  .867,  .741}43.08\% & \cellcolor[rgb]{ .737,  .886,  .784}36.09\% & \cellcolor[rgb]{ .745,  .89,  .788}35.10\% \\
          &       & Standard Few-Shot & \cellcolor[rgb]{ .749,  .894,  .796}34.26\% & \cellcolor[rgb]{ .784,  .906,  .824}29.37\% & \cellcolor[rgb]{ .722,  .882,  .769}38.36\% & \cellcolor[rgb]{ .776,  .902,  .82}30.43\% & \cellcolor[rgb]{ .71,  .878,  .761}40.00\% & \cellcolor[rgb]{ .749,  .894,  .792}34.48\% & \cellcolor[rgb]{ .753,  .894,  .796}34.08\% \\
          &       & Naive CoT Learning & \cellcolor[rgb]{ .792,  .91,  .831}28.57\% & \cellcolor[rgb]{ .922,  .961,  .941}10.08\% & \cellcolor[rgb]{ .91,  .957,  .933}11.32\% & \cellcolor[rgb]{ .886,  .949,  .914}14.63\% & \cellcolor[rgb]{ .796,  .91,  .831}28.00\% & \cellcolor[rgb]{ .859,  .937,  .89}18.52\% & \cellcolor[rgb]{ .831,  .925,  .867}22.72\% \\
          &       & Zero-Shot VSP & \cellcolor[rgb]{ .722,  .882,  .773}38.28\% & \cellcolor[rgb]{ .675,  .863,  .729}45.20\% & \cellcolor[rgb]{ .733,  .886,  .78}36.84\% & \cellcolor[rgb]{ .667,  .859,  .722}46.38\% & \cellcolor[rgb]{ .729,  .882,  .776}37.50\% & \cellcolor[rgb]{ .706,  .875,  .757}40.84\% & \cellcolor[rgb]{ .71,  .875,  .761}40.15\% \\
          &       & VSP Prompting & \cellcolor[rgb]{ .694,  .871,  .745}42.40\% & \cellcolor[rgb]{ .71,  .878,  .761}40.00\% & \cellcolor[rgb]{ .612,  .835,  .675}54.00\% & \cellcolor[rgb]{ .663,  .859,  .718}46.88\% & \cellcolor[rgb]{ .596,  .831,  .663}56.47\% & \cellcolor[rgb]{ .655,  .855,  .714}47.95\% & \cellcolor[rgb]{ .678,  .863,  .733}44.80\% \\
          &       & Other-Type VSP & \cellcolor[rgb]{ .682,  .867,  .737}44.05\% & \cellcolor[rgb]{ .71,  .875,  .761}40.24\% & \cellcolor[rgb]{ .663,  .859,  .718}46.81\% & \cellcolor[rgb]{ .69,  .867,  .741}43.08\% & \cellcolor[rgb]{ .651,  .855,  .71}48.19\% & \cellcolor[rgb]{ .678,  .863,  .733}44.47\% & \cellcolor[rgb]{ .682,  .867,  .737}44.02\% \\
    \hline
    \multirow{12}[4]{*}{Falcon} & \multirow{6}[2]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
          &       & Standard Few-Shot & \cellcolor[rgb]{ .624,  .839,  .686}52.54\% & \cellcolor[rgb]{ .651,  .855,  .71}48.39\% & \cellcolor[rgb]{ .722,  .882,  .773}38.10\% & \cellcolor[rgb]{ .776,  .902,  .816}30.77\% & \cellcolor[rgb]{ .643,  .851,  .702}49.43\% & \cellcolor[rgb]{ .682,  .867,  .737}43.84\% & \cellcolor[rgb]{ .639,  .847,  .698}50.15\% \\
          &       & Naive CoT Learning & \cellcolor[rgb]{ .953,  .976,  .973}5.08\% & \cellcolor[rgb]{ .784,  .906,  .824}29.46\% & \cellcolor[rgb]{ .875,  .941,  .902}16.67\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .714,  .878,  .765}39.31\% & \cellcolor[rgb]{ .863,  .937,  .894}18.10\% & \cellcolor[rgb]{ .831,  .925,  .867}22.69\% \\
          &       & Zero-Shot VSP & \cellcolor[rgb]{ .984,  .988,  .996}0.87\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .863,  .937,  .894}18.18\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .98,  .984,  .992}1.53\% & \cellcolor[rgb]{ .961,  .98,  .976}4.12\% & \cellcolor[rgb]{ .98,  .988,  .996}1.19\% \\
          &       & VSP Prompting & \cellcolor[rgb]{ .639,  .847,  .698}50.11\% & \cellcolor[rgb]{ .6,  .831,  .667}55.51\% & \cellcolor[rgb]{ .576,  .824,  .647}58.82\% & \cellcolor[rgb]{ .816,  .918,  .851}25.00\% & \cellcolor[rgb]{ .639,  .847,  .698}50.36\% & \cellcolor[rgb]{ .655,  .855,  .714}47.96\% & \cellcolor[rgb]{ .631,  .843,  .694}51.25\% \\
          &       & Other-Type VSP & \cellcolor[rgb]{ .612,  .835,  .675}53.95\% & \cellcolor[rgb]{ .667,  .859,  .725}46.02\% & \cellcolor[rgb]{ .71,  .878,  .761}40.00\% & \cellcolor[rgb]{ .71,  .878,  .761}40.00\% & \cellcolor[rgb]{ .643,  .851,  .702}49.62\% & \cellcolor[rgb]{ .671,  .859,  .725}45.92\% & \cellcolor[rgb]{ .635,  .847,  .698}50.46\% \\
\cline{2-10}          & \multirow{6}[2]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .961,  .976,  .976}4.30\% & \cellcolor[rgb]{ .965,  .98,  .98}3.74\% & \cellcolor[rgb]{ .961,  .98,  .976}4.00\% & \cellcolor[rgb]{ .886,  .949,  .914}14.63\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .953,  .976,  .969}5.33\% & \cellcolor[rgb]{ .957,  .976,  .973}4.69\% \\
          &       & Standard Few-Shot & \cellcolor[rgb]{ .773,  .902,  .816}31.00\% & \cellcolor[rgb]{ .843,  .929,  .878}20.74\% & \cellcolor[rgb]{ .706,  .875,  .757}40.51\% & \cellcolor[rgb]{ .745,  .89,  .788}35.09\% & \cellcolor[rgb]{ .749,  .894,  .796}34.38\% & \cellcolor[rgb]{ .765,  .898,  .808}32.34\% & \cellcolor[rgb]{ .776,  .902,  .82}30.45\% \\
          &       & Naive CoT Learning & \cellcolor[rgb]{ .824,  .922,  .855}24.09\% & \cellcolor[rgb]{ .82,  .922,  .855}24.24\% & \cellcolor[rgb]{ .89,  .949,  .918}14.29\% & \cellcolor[rgb]{ .867,  .941,  .894}17.78\% & \cellcolor[rgb]{ .769,  .902,  .812}31.58\% & \cellcolor[rgb]{ .835,  .925,  .867}22.39\% & \cellcolor[rgb]{ .827,  .925,  .859}23.40\% \\
          &       & Zero-Shot VSP & \cellcolor[rgb]{ .816,  .922,  .851}24.86\% & \cellcolor[rgb]{ .804,  .914,  .839}26.87\% & \cellcolor[rgb]{ .835,  .925,  .867}22.22\% & \cellcolor[rgb]{ .886,  .949,  .914}14.63\% & \cellcolor[rgb]{ .851,  .933,  .882}19.61\% & \cellcolor[rgb]{ .839,  .929,  .871}21.64\% & \cellcolor[rgb]{ .824,  .922,  .859}23.91\% \\
          &       & VSP Prompting & \cellcolor[rgb]{ .757,  .894,  .8}33.50\% & \cellcolor[rgb]{ .725,  .882,  .773}37.97\% & \cellcolor[rgb]{ .694,  .871,  .745}42.35\% & \cellcolor[rgb]{ .749,  .89,  .792}34.62\% & \cellcolor[rgb]{ .686,  .867,  .741}43.48\% & \cellcolor[rgb]{ .722,  .882,  .769}38.38\% & \cellcolor[rgb]{ .737,  .886,  .784}36.36\% \\
          &       & Other-Type VSP & \cellcolor[rgb]{ .757,  .898,  .8}33.17\% & \cellcolor[rgb]{ .718,  .882,  .769}38.67\% & \cellcolor[rgb]{ .655,  .855,  .71}48.10\% & \cellcolor[rgb]{ .729,  .886,  .776}37.04\% & \cellcolor[rgb]{ .808,  .918,  .843}26.23\% & \cellcolor[rgb]{ .733,  .886,  .78}36.64\% & \cellcolor[rgb]{ .741,  .89,  .788}35.41\% \\
    \hline
    \end{tabular}
\begin{tabular}{|c|c|l|rrrrrrr|}
\hline
\multicolumn{1}{|l|}{Model} & \multicolumn{1}{l|}{Dataset} & Strategy & \multicolumn{1}{l}{CWE-787} & \multicolumn{1}{l}{CWE-125} & \multicolumn{1}{l}{CWE-476} & \multicolumn{1}{l}{CWE-416} & \multicolumn{1}{l}{CWE-190} & \multicolumn{1}{l}{Macro avg} & \multicolumn{1}{l|}{Micro avg} \\
\hline
\multirow{12}[3]{*}{GPT-3.5} & \multirow{6}[2]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .463,  .776,  .549}83.84\% & \cellcolor[rgb]{ .816,  .922,  .851}27.64\% & \cellcolor[rgb]{ .522,  .8,  .596}75.00\% & \cellcolor[rgb]{ .616,  .839,  .678}60.00\% & \cellcolor[rgb]{ .506,  .796,  .584}76.92\% & \cellcolor[rgb]{ .671,  .863,  .725}50.84\% & \cellcolor[rgb]{ .678,  .863,  .733}49.60\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .592,  .827,  .659}63.59\% & \cellcolor[rgb]{ .765,  .898,  .808}35.77\% & \cellcolor[rgb]{ .443,  .769,  .529}87.50\% & \cellcolor[rgb]{ .427,  .761,  .514}90.00\% & \cellcolor[rgb]{ .875,  .945,  .902}18.46\% & \cellcolor[rgb]{ .62,  .839,  .682}59.06\% & \cellcolor[rgb]{ .702,  .875,  .753}45.89\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .722,  .882,  .769}42.79\% & \cellcolor[rgb]{ .894,  .949,  .918}15.45\% & \cellcolor[rgb]{ .522,  .8,  .596}75.00\% & \cellcolor[rgb]{ .804,  .914,  .839}30.00\% & \cellcolor[rgb]{ .976,  .984,  .988}2.31\% & \cellcolor[rgb]{ .784,  .906,  .824}33.11\% & \cellcolor[rgb]{ .827,  .925,  .863}25.80\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .482,  .784,  .565}80.80\% & \cellcolor[rgb]{ .859,  .937,  .886}21.21\% & \cellcolor[rgb]{ .533,  .804,  .608}72.73\% & \cellcolor[rgb]{ .706,  .875,  .757}45.45\% & \cellcolor[rgb]{ .973,  .984,  .984}2.94\% & \cellcolor[rgb]{ .71,  .878,  .761}44.63\% & \cellcolor[rgb]{ .702,  .875,  .753}45.74\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .576,  .824,  .643}65.94\% & \cellcolor[rgb]{ .663,  .859,  .722}52.03\% & \cellcolor[rgb]{ .522,  .8,  .596}75.00\% & \cellcolor[rgb]{ .804,  .914,  .839}30.00\% & \cellcolor[rgb]{ .541,  .808,  .616}71.54\% & \cellcolor[rgb]{ .62,  .839,  .682}58.90\% & \cellcolor[rgb]{ .592,  .827,  .659}63.40\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .506,  .792,  .584}77.29\% & \cellcolor[rgb]{ .478,  .784,  .561}81.30\% & \cellcolor[rgb]{ .6,  .831,  .663}62.50\% & \cellcolor[rgb]{ .804,  .914,  .839}30.00\% & \cellcolor[rgb]{ .533,  .804,  .608}73.08\% & \cellcolor[rgb]{ .584,  .824,  .651}64.83\% & \cellcolor[rgb]{ .514,  .796,  .592}76.00\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .957,  .976,  .973}5.09\% & \cellcolor[rgb]{ .965,  .98,  .98}3.92\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .98,  .984,  .992}1.80\% & \cellcolor[rgb]{ .969,  .98,  .984}3.61\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .969,  .98,  .98}3.64\% & \cellcolor[rgb]{ .953,  .976,  .969}5.83\% & \cellcolor[rgb]{ .816,  .918,  .851}27.78\% & \cellcolor[rgb]{ .965,  .98,  .98}4.25\% & \cellcolor[rgb]{ .894,  .953,  .918}15.38\% & \cellcolor[rgb]{ .918,  .961,  .941}11.37\% & \cellcolor[rgb]{ .949,  .973,  .965}6.69\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .941,  .969,  .961}7.96\% & \cellcolor[rgb]{ .914,  .961,  .937}12.05\% & \cellcolor[rgb]{ .937,  .969,  .957}8.33\% & \cellcolor[rgb]{ .941,  .969,  .957}8.11\% & \cellcolor[rgb]{ .953,  .973,  .969}6.25\% & \cellcolor[rgb]{ .937,  .969,  .957}8.54\% & \cellcolor[rgb]{ .937,  .969,  .953}8.75\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .875,  .945,  .902}18.22\% & \cellcolor[rgb]{ .914,  .957,  .933}12.37\% & \cellcolor[rgb]{ .933,  .969,  .953}8.82\% & \cellcolor[rgb]{ .976,  .984,  .988}2.27\% & \cellcolor[rgb]{ .918,  .961,  .941}11.43\% & \cellcolor[rgb]{ .925,  .965,  .945}10.62\% & \cellcolor[rgb]{ .902,  .953,  .925}14.13\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .812,  .918,  .847}28.73\% & \cellcolor[rgb]{ .839,  .929,  .871}24.27\% & \cellcolor[rgb]{ .608,  .835,  .671}61.11\% & \cellcolor[rgb]{ .949,  .973,  .969}6.38\% & \cellcolor[rgb]{ .733,  .886,  .78}41.03\% & \cellcolor[rgb]{ .788,  .91,  .827}32.30\% & \cellcolor[rgb]{ .808,  .918,  .843}29.00\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .808,  .918,  .847}28.83\% & \cellcolor[rgb]{ .875,  .945,  .902}18.44\% & \cellcolor[rgb]{ .957,  .976,  .973}5.56\% & \cellcolor[rgb]{ .976,  .984,  .992}2.13\% & \cellcolor[rgb]{ .91,  .957,  .933}12.82\% & \cellcolor[rgb]{ .906,  .957,  .929}13.55\% & \cellcolor[rgb]{ .859,  .937,  .886}21.24\% \\ \hline
\multirow{12}[2]{*}{Llama2} & \multirow{6}[1]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .42,  .761,  .51}90.82\% & \cellcolor[rgb]{ .965,  .98,  .98}4.07\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .973,  .984,  .984}3.08\% & \cellcolor[rgb]{ .867,  .941,  .894}19.59\% & \cellcolor[rgb]{ .718,  .878,  .769}43.40\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .655,  .855,  .714}53.28\% & \cellcolor[rgb]{ .757,  .894,  .8}37.33\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .933,  .969,  .953}9.23\% & \cellcolor[rgb]{ .867,  .941,  .894}19.98\% & \cellcolor[rgb]{ .765,  .898,  .808}36.00\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .4,  .753,  .494}93.88\% & \cellcolor[rgb]{ .4,  .749,  .49}94.30\% & \cellcolor[rgb]{ .6,  .831,  .663}62.50\% & \cellcolor[rgb]{ .741,  .89,  .784}40.00\% & \cellcolor[rgb]{ .835,  .929,  .871}24.61\% & \cellcolor[rgb]{ .596,  .831,  .659}63.06\% & \cellcolor[rgb]{ .522,  .8,  .6}74.40\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .42,  .761,  .51}90.83\% & \cellcolor[rgb]{ .961,  .976,  .976}4.89\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.76\% & \cellcolor[rgb]{ .871,  .941,  .898}19.29\% & \cellcolor[rgb]{ .722,  .882,  .769}43.00\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .388,  .745,  .482}95.63\% & \cellcolor[rgb]{ .627,  .843,  .69}57.72\% & \cellcolor[rgb]{ .6,  .831,  .663}62.50\% & \cellcolor[rgb]{ .741,  .89,  .784}40.00\% & \cellcolor[rgb]{ .49,  .788,  .569}80.00\% & \cellcolor[rgb]{ .569,  .82,  .639}67.17\% & \cellcolor[rgb]{ .486,  .784,  .565}80.60\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .49,  .788,  .569}80.00\% & \cellcolor[rgb]{ .929,  .965,  .953}9.41\% & \cellcolor[rgb]{ .812,  .918,  .847}28.57\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .875,  .945,  .902}18.28\% & \cellcolor[rgb]{ .82,  .922,  .855}27.25\% & \cellcolor[rgb]{ .714,  .878,  .765}44.15\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .722,  .882,  .769}43.07\% & \cellcolor[rgb]{ .933,  .969,  .953}9.00\% & \cellcolor[rgb]{ .902,  .953,  .925}13.89\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .906,  .957,  .929}13.19\% & \cellcolor[rgb]{ .824,  .922,  .859}26.38\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .839,  .929,  .871}24.06\% & \cellcolor[rgb]{ .894,  .953,  .922}15.15\% & \cellcolor[rgb]{ .851,  .933,  .882}22.22\% & \cellcolor[rgb]{ .937,  .969,  .957}8.51\% & \cellcolor[rgb]{ .91,  .957,  .933}12.82\% & \cellcolor[rgb]{ .886,  .949,  .914}16.55\% & \cellcolor[rgb]{ .867,  .941,  .894}19.71\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .737,  .886,  .784}40.23\% & \cellcolor[rgb]{ .871,  .941,  .898}19.19\% & \cellcolor[rgb]{ .835,  .925,  .867}25.00\% & \cellcolor[rgb]{ .898,  .953,  .922}14.89\% & \cellcolor[rgb]{ .827,  .925,  .863}25.64\% & \cellcolor[rgb]{ .835,  .925,  .867}24.99\% & \cellcolor[rgb]{ .796,  .91,  .831}31.21\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .82,  .922,  .855}27.27\% & \cellcolor[rgb]{ .976,  .984,  .992}2.00\% & \cellcolor[rgb]{ .957,  .976,  .973}5.56\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .945,  .973,  .965}6.96\% & \cellcolor[rgb]{ .89,  .949,  .918}15.67\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .659,  .855,  .718}52.65\% & \cellcolor[rgb]{ .78,  .906,  .82}33.33\% & \cellcolor[rgb]{ .8,  .914,  .835}30.55\% & \cellcolor[rgb]{ .749,  .894,  .796}38.29\% & \cellcolor[rgb]{ .659,  .855,  .718}52.63\% & \cellcolor[rgb]{ .729,  .886,  .776}41.49\% & \cellcolor[rgb]{ .702,  .875,  .753}45.66\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .816,  .922,  .851}27.65\% & \cellcolor[rgb]{ .973,  .984,  .984}3.03\% & \cellcolor[rgb]{ .973,  .984,  .988}2.78\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .949,  .973,  .965}6.69\% & \cellcolor[rgb]{ .89,  .949,  .918}15.91\% \\ \hline
\multirow{12}[2]{*}{Falcon} & \multirow{6}[1]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .988,  .988,  1}0.44\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.09\% & \cellcolor[rgb]{ .988,  .988,  1}0.20\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .945,  .973,  .961}7.42\% & \cellcolor[rgb]{ .976,  .984,  .988}2.44\% & \cellcolor[rgb]{ .835,  .925,  .867}25.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .922,  .965,  .945}10.77\% & \cellcolor[rgb]{ .933,  .969,  .953}9.13\% & \cellcolor[rgb]{ .945,  .973,  .965}7.20\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .973,  .984,  .988}2.88\% & \cellcolor[rgb]{ .902,  .957,  .925}13.83\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .914,  .957,  .933}12.50\% & \cellcolor[rgb]{ .776,  .902,  .82}33.94\% & \cellcolor[rgb]{ .91,  .957,  .933}12.62\% & \cellcolor[rgb]{ .902,  .953,  .925}14.32\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.81\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.77\% & \cellcolor[rgb]{ .988,  .988,  1}0.32\% & \cellcolor[rgb]{ .988,  .988,  1}0.40\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .898,  .953,  .925}14.41\% & \cellcolor[rgb]{ .486,  .784,  .565}80.49\% & \cellcolor[rgb]{ .757,  .894,  .8}37.50\% & \cellcolor[rgb]{ .741,  .89,  .784}40.00\% & \cellcolor[rgb]{ .608,  .835,  .675}60.78\% & \cellcolor[rgb]{ .698,  .871,  .749}46.63\% & \cellcolor[rgb]{ .718,  .878,  .765}43.60\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .945,  .973,  .965}6.99\% & \cellcolor[rgb]{ .98,  .984,  .992}1.63\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .973,  .984,  .984}3.08\% & \cellcolor[rgb]{ .976,  .984,  .988}2.34\% & \cellcolor[rgb]{ .961,  .98,  .976}4.40\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .984,  .988,  .996}0.75\% & \cellcolor[rgb]{ .984,  .988,  .996}1.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.35\% & \cellcolor[rgb]{ .988,  .988,  1}0.61\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .925,  .965,  .945}10.48\% & \cellcolor[rgb]{ .961,  .976,  .976}5.00\% & \cellcolor[rgb]{ .886,  .949,  .91}16.67\% & \cellcolor[rgb]{ .965,  .98,  .98}4.26\% & \cellcolor[rgb]{ .957,  .976,  .973}5.13\% & \cellcolor[rgb]{ .937,  .969,  .957}8.31\% & \cellcolor[rgb]{ .933,  .969,  .953}8.79\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .953,  .976,  .969}5.99\% & \cellcolor[rgb]{ .961,  .976,  .976}5.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .965,  .98,  .98}4.26\% & \cellcolor[rgb]{ .827,  .925,  .863}25.64\% & \cellcolor[rgb]{ .937,  .969,  .957}8.18\% & \cellcolor[rgb]{ .949,  .973,  .965}6.75\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .89,  .949,  .914}16.10\% & \cellcolor[rgb]{ .835,  .925,  .867}25.00\% & \cellcolor[rgb]{ .867,  .941,  .898}19.44\% & \cellcolor[rgb]{ .855,  .937,  .886}21.28\% & \cellcolor[rgb]{ .812,  .918,  .851}28.21\% & \cellcolor[rgb]{ .851,  .933,  .882}22.01\% & \cellcolor[rgb]{ .867,  .941,  .894}19.63\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .973,  .984,  .984}3.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.60\% & \cellcolor[rgb]{ .98,  .984,  .992}1.64\% \\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|rrrrrrr|}
\hline
\multicolumn{1}{|l|}{Model} & \multicolumn{1}{l|}{Dataset} & Strategy & \multicolumn{1}{l}{CWE-787} & \multicolumn{1}{l}{CWE-125} & \multicolumn{1}{l}{CWE-476} & \multicolumn{1}{l}{CWE-416} & \multicolumn{1}{l}{CWE-190} & \multicolumn{1}{l}{Macro avg} & \multicolumn{1}{l|}{Micro avg} \\
\hline
\multirow{12}[3]{*}{GPT-3.5} & \multirow{6}[2]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .675,  .863,  .729}52.75\% & \cellcolor[rgb]{ .631,  .847,  .694}59.65\% & \cellcolor[rgb]{ .475,  .78,  .557}85.71\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .784,  .906,  .824}34.48\% & \cellcolor[rgb]{ .592,  .827,  .659}66.52\% & \cellcolor[rgb]{ .671,  .859,  .725}53.56\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .682,  .867,  .737}51.42\% & \cellcolor[rgb]{ .663,  .859,  .722}54.32\% & \cellcolor[rgb]{ .522,  .8,  .6}77.78\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .835,  .925,  .867}26.08\% & \cellcolor[rgb]{ .667,  .859,  .722}53.92\% & \cellcolor[rgb]{ .702,  .875,  .753}47.81\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .702,  .875,  .753}48.28\% & \cellcolor[rgb]{ .655,  .855,  .714}55.88\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .827,  .925,  .863}27.27\% & \cellcolor[rgb]{ .592,  .827,  .659}66.28\% & \cellcolor[rgb]{ .69,  .867,  .741}50.19\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .678,  .863,  .733}51.80\% & \cellcolor[rgb]{ .761,  .898,  .804}38.36\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .831,  .925,  .863}26.67\% & \cellcolor[rgb]{ .612,  .835,  .675}63.36\% & \cellcolor[rgb]{ .69,  .867,  .741}50.30\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .616,  .839,  .678}62.65\% & \cellcolor[rgb]{ .624,  .843,  .686}60.95\% & \cellcolor[rgb]{ .663,  .859,  .722}54.54\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .698,  .871,  .749}48.95\% & \cellcolor[rgb]{ .659,  .855,  .714}55.42\% & \cellcolor[rgb]{ .647,  .851,  .706}57.32\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .671,  .859,  .725}53.31\% & \cellcolor[rgb]{ .639,  .847,  .698}58.82\% & \cellcolor[rgb]{ .718,  .878,  .769}45.45\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .714,  .878,  .765}46.12\% & \cellcolor[rgb]{ .627,  .843,  .686}60.74\% & \cellcolor[rgb]{ .675,  .863,  .729}52.63\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .702,  .875,  .753}48.27\% & \cellcolor[rgb]{ .725,  .882,  .773}44.44\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .878,  .945,  .906}18.54\% & \cellcolor[rgb]{ .714,  .878,  .765}46.15\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .655,  .855,  .714}55.56\% & \cellcolor[rgb]{ .8,  .914,  .839}31.58\% & \cellcolor[rgb]{ .729,  .886,  .776}43.48\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .733,  .886,  .78}42.86\% & \cellcolor[rgb]{ .722,  .882,  .773}44.69\% & \cellcolor[rgb]{ .729,  .882,  .776}43.59\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .737,  .886,  .784}42.11\% & \cellcolor[rgb]{ .655,  .855,  .714}55.56\% & \cellcolor[rgb]{ .588,  .827,  .655}66.67\% & \cellcolor[rgb]{ .541,  .808,  .612}75.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .643,  .851,  .702}57.87\% & \cellcolor[rgb]{ .694,  .871,  .745}49.25\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .659,  .855,  .718}55.12\% & \cellcolor[rgb]{ .757,  .894,  .8}38.71\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .773,  .902,  .816}36.36\% & \cellcolor[rgb]{ .655,  .855,  .714}56.04\% & \cellcolor[rgb]{ .686,  .867,  .741}50.40\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .686,  .867,  .737}50.96\% & \cellcolor[rgb]{ .698,  .871,  .749}49.01\% & \cellcolor[rgb]{ .667,  .859,  .725}53.65\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .706,  .875,  .757}47.06\% & \cellcolor[rgb]{ .678,  .863,  .733}52.14\% & \cellcolor[rgb]{ .686,  .867,  .741}50.69\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .655,  .855,  .714}56.02\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .871,  .941,  .898}20.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .718,  .878,  .769}45.45\% & \cellcolor[rgb]{ .663,  .859,  .722}54.29\% & \cellcolor[rgb]{ .675,  .863,  .729}52.73\% \\ \hline
\multirow{12}[2]{*}{Llama2} & \multirow{6}[1]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .667,  .859,  .725}53.75\% & \cellcolor[rgb]{ .616,  .839,  .678}62.50\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .729,  .886,  .776}43.24\% & \cellcolor[rgb]{ .663,  .859,  .722}54.39\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .69,  .867,  .741}50.21\% & \cellcolor[rgb]{ .722,  .882,  .773}44.66\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .827,  .925,  .863}26.97\% & \cellcolor[rgb]{ .706,  .875,  .757}47.37\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .694,  .871,  .749}49.19\% & \cellcolor[rgb]{ .686,  .867,  .741}50.65\% & \cellcolor[rgb]{ .718,  .878,  .769}45.45\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .698,  .871,  .753}48.48\% & \cellcolor[rgb]{ .698,  .871,  .749}48.75\% & \cellcolor[rgb]{ .694,  .871,  .745}49.53\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .667,  .859,  .725}53.74\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .871,  .941,  .898}20.00\% & \cellcolor[rgb]{ .843,  .929,  .875}24.75\% & \cellcolor[rgb]{ .671,  .863,  .725}53.22\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .69,  .871,  .745}49.89\% & \cellcolor[rgb]{ .698,  .871,  .749}48.63\% & \cellcolor[rgb]{ .761,  .898,  .804}38.46\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .702,  .875,  .753}47.93\% & \cellcolor[rgb]{ .71,  .875,  .757}46.98\% & \cellcolor[rgb]{ .698,  .871,  .749}48.97\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .675,  .863,  .729}52.46\% & \cellcolor[rgb]{ .671,  .859,  .725}53.33\% & \cellcolor[rgb]{ .588,  .827,  .655}66.67\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .612,  .835,  .675}62.96\% & \cellcolor[rgb]{ .706,  .875,  .757}47.08\% & \cellcolor[rgb]{ .667,  .859,  .725}53.63\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .671,  .859,  .725}53.24\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .655,  .855,  .714}55.56\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .788,  .91,  .827}33.76\% & \cellcolor[rgb]{ .667,  .859,  .725}53.75\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .667,  .859,  .725}53.78\% & \cellcolor[rgb]{ .698,  .871,  .753}48.39\% & \cellcolor[rgb]{ .647,  .851,  .706}57.14\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .49,  .788,  .573}83.33\% & \cellcolor[rgb]{ .651,  .851,  .71}56.53\% & \cellcolor[rgb]{ .671,  .859,  .725}53.33\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .671,  .863,  .729}52.97\% & \cellcolor[rgb]{ .706,  .875,  .757}47.50\% & \cellcolor[rgb]{ .675,  .863,  .729}52.94\% & \cellcolor[rgb]{ .639,  .847,  .702}58.33\% & \cellcolor[rgb]{ .655,  .855,  .714}55.56\% & \cellcolor[rgb]{ .671,  .859,  .725}53.46\% & \cellcolor[rgb]{ .675,  .863,  .729}52.59\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .686,  .867,  .741}50.70\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .749,  .894,  .796}40.14\% & \cellcolor[rgb]{ .682,  .867,  .737}51.01\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .678,  .863,  .733}51.67\% & \cellcolor[rgb]{ .682,  .867,  .733}51.56\% & \cellcolor[rgb]{ .698,  .871,  .749}48.83\% & \cellcolor[rgb]{ .698,  .871,  .749}48.65\% & \cellcolor[rgb]{ .655,  .855,  .714}55.56\% & \cellcolor[rgb]{ .686,  .867,  .741}50.65\% & \cellcolor[rgb]{ .682,  .867,  .737}51.39\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .706,  .875,  .757}47.40\% & \cellcolor[rgb]{ .541,  .808,  .612}75.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .784,  .906,  .824}34.48\% & \cellcolor[rgb]{ .706,  .875,  .757}47.53\% \\ \hline
\multirow{12}[2]{*}{Falcon} & \multirow{6}[1]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .929,  .965,  .949}10.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .722,  .882,  .769}44.74\% & \cellcolor[rgb]{ .851,  .933,  .882}23.08\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .608,  .835,  .671}63.64\% & \cellcolor[rgb]{ .773,  .902,  .816}36.29\% & \cellcolor[rgb]{ .714,  .878,  .765}46.15\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .816,  .918,  .851}29.41\% & \cellcolor[rgb]{ .6,  .831,  .667}65.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .62,  .839,  .682}61.67\% & \cellcolor[rgb]{ .682,  .867,  .737}51.22\% & \cellcolor[rgb]{ .647,  .851,  .706}57.14\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .702,  .875,  .753}47.83\% & \cellcolor[rgb]{ .682,  .867,  .733}51.56\% & \cellcolor[rgb]{ .675,  .863,  .729}52.86\% & \cellcolor[rgb]{ .588,  .827,  .655}66.67\% & \cellcolor[rgb]{ .69,  .867,  .741}50.32\% & \cellcolor[rgb]{ .678,  .863,  .733}51.85\% & \cellcolor[rgb]{ .686,  .867,  .741}50.58\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .647,  .851,  .706}57.14\% & \cellcolor[rgb]{ .792,  .91,  .831}33.33\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .647,  .851,  .706}57.14\% & \cellcolor[rgb]{ .812,  .918,  .851}29.52\% & \cellcolor[rgb]{ .667,  .859,  .725}53.66\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .639,  .847,  .702}58.33\% & \cellcolor[rgb]{ .561,  .816,  .631}71.43\% & \cellcolor[rgb]{ .631,  .843,  .69}60.00\% & \cellcolor[rgb]{ .859,  .937,  .886}22.22\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .706,  .875,  .757}47.39\% & \cellcolor[rgb]{ .675,  .863,  .729}52.44\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .784,  .906,  .827}34.04\% & \cellcolor[rgb]{ .741,  .89,  .784}41.67\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & \cellcolor[rgb]{ .639,  .847,  .698}58.82\% & \cellcolor[rgb]{ .769,  .902,  .812}36.91\% & \cellcolor[rgb]{ .753,  .894,  .8}39.29\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .682,  .867,  .737}51.19\% & \cellcolor[rgb]{ .643,  .847,  .702}58.14\% & \cellcolor[rgb]{ .741,  .89,  .788}41.18\% & \cellcolor[rgb]{ .749,  .894,  .796}40.00\% & \cellcolor[rgb]{ .725,  .882,  .773}44.00\% & \cellcolor[rgb]{ .71,  .875,  .761}46.90\% & \cellcolor[rgb]{ .694,  .871,  .745}49.48\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .588,  .827,  .655}66.67\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .91,  .957,  .933}13.33\% & \cellcolor[rgb]{ .588,  .827,  .655}66.67\% \\ \hline
\end{tabular}
\begin{tabular}{|c|c|lrrrrrrr|}\hline
\multicolumn{1}{|l|}{Model} & \multicolumn{1}{l|}{Dataset} & \multicolumn{1}{l|}{Strategy} & \multicolumn{1}{l}{CWE-787} & \multicolumn{1}{l}{CWE-125} & \multicolumn{1}{l}{CWE-476} & \multicolumn{1}{l}{CWE-416} & \multicolumn{1}{l}{CWE-190} & \multicolumn{1}{l}{Macro avg} & \multicolumn{1}{l|}{Micro avg} \\
\cline{1-3}\cline{9-10}\multirow{12}[3]{*}{GPT-3.5} & \multirow{6}[2]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .537,  .808,  .612}64.75\% & \cellcolor[rgb]{ .725,  .882,  .773}37.78\% & \cellcolor[rgb]{ .431,  .765,  .518}80.00\% & \cellcolor[rgb]{ .459,  .776,  .541}75.99\% & \cellcolor[rgb]{ .902,  .953,  .925}12.57\% & \cellcolor[rgb]{ .612,  .835,  .675}54.02\% & \cellcolor[rgb]{ .631,  .843,  .69}51.50\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .541,  .808,  .616}64.26\% & \cellcolor[rgb]{ .596,  .831,  .663}56.14\% & \cellcolor[rgb]{ .549,  .812,  .62}63.16\% & \cellcolor[rgb]{ .729,  .882,  .776}37.50\% & \cellcolor[rgb]{ .584,  .824,  .651}58.12\% & \cellcolor[rgb]{ .604,  .835,  .671}55.19\% & \cellcolor[rgb]{ .663,  .859,  .718}46.83\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .549,  .812,  .62}63.12\% & \cellcolor[rgb]{ .8,  .914,  .835}27.31\% & \cellcolor[rgb]{ .4,  .753,  .494}84.21\% & \cellcolor[rgb]{ .553,  .812,  .624}62.49\% & \cellcolor[rgb]{ .953,  .976,  .969}5.29\% & \cellcolor[rgb]{ .702,  .875,  .753}41.13\% & \cellcolor[rgb]{ .753,  .894,  .796}34.08\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .675,  .863,  .729}45.37\% & \cellcolor[rgb]{ .82,  .922,  .855}24.20\% & \cellcolor[rgb]{ .388,  .745,  .482}85.71\% & \cellcolor[rgb]{ .667,  .859,  .722}46.15\% & \cellcolor[rgb]{ .961,  .976,  .976}4.26\% & \cellcolor[rgb]{ .651,  .851,  .71}48.49\% & \cellcolor[rgb]{ .655,  .855,  .714}47.91\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .592,  .827,  .659}56.86\% & \cellcolor[rgb]{ .686,  .867,  .741}43.14\% & \cellcolor[rgb]{ .412,  .757,  .506}82.35\% & \cellcolor[rgb]{ .486,  .784,  .569}72.00\% & \cellcolor[rgb]{ .839,  .929,  .871}21.62\% & \cellcolor[rgb]{ .6,  .831,  .667}55.83\% & \cellcolor[rgb]{ .569,  .82,  .639}60.21\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .549,  .812,  .62}63.10\% & \cellcolor[rgb]{ .514,  .796,  .588}68.26\% & \cellcolor[rgb]{ .624,  .839,  .682}52.63\% & \cellcolor[rgb]{ .675,  .863,  .729}45.15\% & \cellcolor[rgb]{ .596,  .831,  .659}56.54\% & \cellcolor[rgb]{ .588,  .827,  .655}57.33\% & \cellcolor[rgb]{ .553,  .816,  .627}62.19\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .925,  .965,  .945}9.21\% & \cellcolor[rgb]{ .941,  .969,  .957}7.21\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .969,  .98,  .98}3.28\% & \cellcolor[rgb]{ .945,  .973,  .961}6.70\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .941,  .973,  .961}6.83\% & \cellcolor[rgb]{ .922,  .961,  .941}9.83\% & \cellcolor[rgb]{ .753,  .894,  .796}33.89\% & \cellcolor[rgb]{ .937,  .969,  .953}7.84\% & \cellcolor[rgb]{ .831,  .925,  .867}22.64\% & \cellcolor[rgb]{ .878,  .945,  .906}16.21\% & \cellcolor[rgb]{ .91,  .957,  .933}11.60\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .898,  .953,  .922}13.39\% & \cellcolor[rgb]{ .851,  .933,  .882}19.80\% & \cellcolor[rgb]{ .886,  .949,  .914}14.81\% & \cellcolor[rgb]{ .886,  .949,  .914}14.63\% & \cellcolor[rgb]{ .914,  .957,  .933}11.11\% & \cellcolor[rgb]{ .886,  .949,  .914}14.75\% & \cellcolor[rgb]{ .886,  .949,  .914}14.86\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .8,  .914,  .835}27.38\% & \cellcolor[rgb]{ .859,  .937,  .89}18.75\% & \cellcolor[rgb]{ .878,  .945,  .906}16.22\% & \cellcolor[rgb]{ .961,  .976,  .976}4.34\% & \cellcolor[rgb]{ .867,  .941,  .898}17.39\% & \cellcolor[rgb]{ .871,  .941,  .902}16.81\% & \cellcolor[rgb]{ .835,  .929,  .871}22.07\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .733,  .886,  .78}36.74\% & \cellcolor[rgb]{ .765,  .898,  .804}32.47\% & \cellcolor[rgb]{ .588,  .827,  .655}57.14\% & \cellcolor[rgb]{ .91,  .957,  .933}11.54\% & \cellcolor[rgb]{ .682,  .867,  .737}43.83\% & \cellcolor[rgb]{ .737,  .886,  .784}36.34\% & \cellcolor[rgb]{ .733,  .886,  .78}36.89\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .725,  .882,  .773}38.07\% & \cellcolor[rgb]{ .8,  .914,  .839}26.95\% & \cellcolor[rgb]{ .929,  .965,  .949}8.69\% & \cellcolor[rgb]{ .961,  .976,  .976}4.17\% & \cellcolor[rgb]{ .851,  .933,  .882}20.00\% & \cellcolor[rgb]{ .855,  .933,  .882}19.58\% & \cellcolor[rgb]{ .776,  .906,  .82}30.28\% \\ \hline
\multirow{12}[2]{*}{Llama2} & \multirow{6}[1]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .518,  .8,  .592}67.53\% & \cellcolor[rgb]{ .937,  .969,  .957}7.63\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .949,  .973,  .965}5.97\% & \cellcolor[rgb]{ .878,  .945,  .906}16.22\% & \cellcolor[rgb]{ .651,  .855,  .71}48.27\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .627,  .843,  .69}51.69\% & \cellcolor[rgb]{ .706,  .875,  .757}40.71\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .886,  .949,  .91}15.00\% & \cellcolor[rgb]{ .839,  .929,  .871}21.48\% & \cellcolor[rgb]{ .702,  .875,  .753}40.91\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .537,  .808,  .612}64.56\% & \cellcolor[rgb]{ .529,  .804,  .604}65.90\% & \cellcolor[rgb]{ .624,  .839,  .682}52.63\% & \cellcolor[rgb]{ .678,  .863,  .733}44.44\% & \cellcolor[rgb]{ .761,  .898,  .804}32.65\% & \cellcolor[rgb]{ .627,  .843,  .686}52.04\% & \cellcolor[rgb]{ .573,  .82,  .643}59.47\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .518,  .8,  .592}67.53\% & \cellcolor[rgb]{ .929,  .965,  .949}8.89\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .98,  .984,  .992}1.48\% & \cellcolor[rgb]{ .882,  .945,  .91}15.58\% & \cellcolor[rgb]{ .659,  .855,  .714}47.56\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .529,  .804,  .608}65.57\% & \cellcolor[rgb]{ .62,  .839,  .682}52.79\% & \cellcolor[rgb]{ .655,  .855,  .714}47.62\% & \cellcolor[rgb]{ .678,  .863,  .733}44.44\% & \cellcolor[rgb]{ .573,  .82,  .639}59.94\% & \cellcolor[rgb]{ .612,  .835,  .675}54.07\% & \cellcolor[rgb]{ .565,  .816,  .635}60.92\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .545,  .812,  .62}63.37\% & \cellcolor[rgb]{ .878,  .945,  .906}16.00\% & \cellcolor[rgb]{ .71,  .878,  .761}40.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .792,  .91,  .831}28.33\% & \cellcolor[rgb]{ .784,  .906,  .824}29.54\% & \cellcolor[rgb]{ .651,  .851,  .71}48.44\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .655,  .855,  .714}47.62\% & \cellcolor[rgb]{ .882,  .945,  .906}15.65\% & \cellcolor[rgb]{ .835,  .925,  .867}22.22\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .871,  .941,  .898}17.09\% & \cellcolor[rgb]{ .741,  .89,  .788}35.39\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .757,  .894,  .8}33.24\% & \cellcolor[rgb]{ .827,  .925,  .863}23.07\% & \cellcolor[rgb]{ .765,  .898,  .808}32.00\% & \cellcolor[rgb]{ .89,  .949,  .918}14.04\% & \cellcolor[rgb]{ .835,  .925,  .867}22.22\% & \cellcolor[rgb]{ .816,  .918,  .851}24.92\% & \cellcolor[rgb]{ .788,  .91,  .827}28.79\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .671,  .859,  .725}45.72\% & \cellcolor[rgb]{ .8,  .914,  .835}27.33\% & \cellcolor[rgb]{ .753,  .894,  .796}33.96\% & \cellcolor[rgb]{ .824,  .922,  .859}23.73\% & \cellcolor[rgb]{ .745,  .89,  .788}35.09\% & \cellcolor[rgb]{ .757,  .898,  .8}33.16\% & \cellcolor[rgb]{ .718,  .878,  .765}39.17\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .741,  .89,  .788}35.47\% & \cellcolor[rgb]{ .965,  .98,  .98}3.85\% & \cellcolor[rgb]{ .918,  .961,  .937}10.53\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .922,  .961,  .941}9.96\% & \cellcolor[rgb]{ .824,  .922,  .859}23.97\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .624,  .843,  .686}52.15\% & \cellcolor[rgb]{ .706,  .875,  .757}40.49\% & \cellcolor[rgb]{ .733,  .886,  .78}36.67\% & \cellcolor[rgb]{ .69,  .867,  .741}42.86\% & \cellcolor[rgb]{ .612,  .835,  .675}54.05\% & \cellcolor[rgb]{ .675,  .863,  .729}45.25\% & \cellcolor[rgb]{ .651,  .855,  .71}48.35\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .745,  .89,  .792}34.93\% & \cellcolor[rgb]{ .949,  .973,  .969}5.83\% & \cellcolor[rgb]{ .953,  .976,  .969}5.26\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .925,  .965,  .945}9.20\% & \cellcolor[rgb]{ .824,  .922,  .859}23.83\% \\ \hline
\multirow{12}[2]{*}{Falcon} & \multirow{6}[1]{*}{SARD} & Standard Prompt & \cellcolor[rgb]{ .984,  .988,  .996}0.87\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.17\% & \cellcolor[rgb]{ .988,  .988,  1}0.39\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .902,  .953,  .925}12.73\% & \cellcolor[rgb]{ .961,  .976,  .976}4.41\% & \cellcolor[rgb]{ .757,  .894,  .8}33.33\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .863,  .937,  .89}18.42\% & \cellcolor[rgb]{ .894,  .953,  .918}13.78\% & \cellcolor[rgb]{ .902,  .953,  .925}12.46\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .953,  .976,  .969}5.24\% & \cellcolor[rgb]{ .831,  .925,  .863}22.81\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .835,  .925,  .867}22.22\% & \cellcolor[rgb]{ .682,  .867,  .737}43.79\% & \cellcolor[rgb]{ .859,  .937,  .89}18.81\% & \cellcolor[rgb]{ .831,  .925,  .863}22.90\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .98,  .984,  .992}1.61\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .98,  .984,  .992}1.53\% & \cellcolor[rgb]{ .984,  .988,  1}0.63\% & \cellcolor[rgb]{ .984,  .988,  .996}0.79\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .835,  .925,  .867}22.15\% & \cellcolor[rgb]{ .549,  .812,  .624}62.86\% & \cellcolor[rgb]{ .71,  .878,  .761}40.00\% & \cellcolor[rgb]{ .639,  .847,  .698}50.00\% & \cellcolor[rgb]{ .604,  .835,  .671}55.05\% & \cellcolor[rgb]{ .667,  .859,  .725}46.01\% & \cellcolor[rgb]{ .663,  .859,  .718}46.83\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .902,  .953,  .925}12.45\% & \cellcolor[rgb]{ .969,  .98,  .984}3.10\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .949,  .973,  .969}5.84\% & \cellcolor[rgb]{ .961,  .976,  .976}4.28\% & \cellcolor[rgb]{ .933,  .969,  .953}8.13\% \\
\cline{2-10}      & \multirow{6}[1]{*}{CVE} & Standard Prompt & \cellcolor[rgb]{ .98,  .984,  .992}1.49\% & \cellcolor[rgb]{ .976,  .984,  .988}1.98\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.69\% & \cellcolor[rgb]{ .98,  .988,  .996}1.22\% \\
      &       & Standard Few-shot & \cellcolor[rgb]{ .867,  .941,  .894}17.78\% & \cellcolor[rgb]{ .925,  .965,  .945}9.35\% & \cellcolor[rgb]{ .808,  .918,  .843}26.09\% & \cellcolor[rgb]{ .941,  .969,  .961}7.14\% & \cellcolor[rgb]{ .929,  .965,  .949}8.51\% & \cellcolor[rgb]{ .894,  .953,  .918}13.77\% & \cellcolor[rgb]{ .886,  .949,  .91}15.06\% \\
      &       & Naïve CoT Learning & \cellcolor[rgb]{ .918,  .961,  .941}10.19\% & \cellcolor[rgb]{ .929,  .965,  .949}8.93\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .937,  .969,  .953}7.84\% & \cellcolor[rgb]{ .741,  .89,  .788}35.71\% & \cellcolor[rgb]{ .902,  .953,  .925}12.54\% & \cellcolor[rgb]{ .91,  .957,  .933}11.52\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .824,  .922,  .859}23.97\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .82,  .922,  .855}24.50\% & \cellcolor[rgb]{ .745,  .89,  .792}34.97\% & \cellcolor[rgb]{ .804,  .914,  .843}26.42\% & \cellcolor[rgb]{ .796,  .91,  .835}27.78\% & \cellcolor[rgb]{ .749,  .894,  .796}34.38\% & \cellcolor[rgb]{ .784,  .906,  .824}29.61\% & \cellcolor[rgb]{ .792,  .91,  .831}28.11\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .949,  .973,  .969}5.73\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .98,  .988,  .996}1.15\% & \cellcolor[rgb]{ .969,  .98,  .984}3.19\% \\ \hline
\end{tabular}
\begin{tabular}{|c|c|l|r|r|r|r|r|r|r|}
\hline
Model & Dataset & \multicolumn{1}{c|}{Strategy} & \multicolumn{1}{c|}{CWE-787} & \multicolumn{1}{c|}{CWE-125} & \multicolumn{1}{c|}{CWE-416} & \multicolumn{1}{c|}{CWE-476} & \multicolumn{1}{c|}{CWE-190} & \multicolumn{1}{c|}{Macro avg} & \multicolumn{1}{c|}{Micro avg} \\
\hline
\multirow{10}[4]{*}{GPT-3.5} & \multirow{5}[2]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .604,  .835,  .671}64.29\% & \cellcolor[rgb]{ .561,  .816,  .631}71.43\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .718,  .878,  .769}45.24\% & \cellcolor[rgb]{ .596,  .831,  .663}65.88\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .4,  .753,  .494}98.21\% & \cellcolor[rgb]{ .412,  .757,  .502}96.43\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .6,  .831,  .667}64.88\% & \cellcolor[rgb]{ .412,  .757,  .502}96.47\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .706,  .875,  .757}47.32\% & \cellcolor[rgb]{ .733,  .886,  .78}42.86\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .812,  .918,  .847}30.06\% & \cellcolor[rgb]{ .718,  .878,  .769}45.29\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .4,  .753,  .494}98.21\% & \cellcolor[rgb]{ .412,  .757,  .502}96.43\% & \cellcolor[rgb]{ .388,  .745,  .482}100.00\% & N/A   & N/A   & \cellcolor[rgb]{ .4,  .753,  .494}98.21\% & \cellcolor[rgb]{ .404,  .753,  .498}97.65\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .431,  .765,  .522}92.86\% & \cellcolor[rgb]{ .455,  .773,  .541}89.29\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .627,  .843,  .686}60.71\% & \cellcolor[rgb]{ .447,  .769,  .533}90.59\% \\
\cline{2-10}      & \multirow{5}[2]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .914,  .957,  .933}13.04\% & \cellcolor[rgb]{ .953,  .976,  .969}6.25\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .969,  .98,  .98}3.86\% & \cellcolor[rgb]{ .941,  .969,  .961}8.24\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .914,  .957,  .933}13.04\% & \cellcolor[rgb]{ .804,  .914,  .839}31.25\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .945,  .973,  .961}7.69\% & \cellcolor[rgb]{ .898,  .953,  .922}15.40\% & \cellcolor[rgb]{ .898,  .953,  .922}15.29\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .953,  .973,  .969}6.52\% & \cellcolor[rgb]{ .953,  .976,  .969}6.25\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .976,  .984,  .988}2.55\% & \cellcolor[rgb]{ .961,  .98,  .976}4.71\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .886,  .949,  .914}17.39\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .804,  .914,  .843}30.77\% & \cellcolor[rgb]{ .871,  .941,  .902}19.63\% & \cellcolor[rgb]{ .871,  .941,  .898}20.00\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .953,  .973,  .969}6.52\% & \cellcolor[rgb]{ .953,  .976,  .969}6.25\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .945,  .973,  .961}7.69\% & \cellcolor[rgb]{ .965,  .98,  .98}4.09\% & \cellcolor[rgb]{ .957,  .976,  .973}5.88\% \\
\hline
\multirow{10}[4]{*}{Llama2} & \multirow{5}[2]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .898,  .953,  .922}15.18\% & \cellcolor[rgb]{ .949,  .973,  .965}7.14\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .945,  .973,  .965}7.44\% & \cellcolor[rgb]{ .918,  .961,  .937}12.35\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .929,  .965,  .953}9.82\% & \cellcolor[rgb]{ .949,  .973,  .965}7.14\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .957,  .976,  .973}5.65\% & \cellcolor[rgb]{ .937,  .969,  .957}8.82\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .894,  .953,  .918}16.07\% & \cellcolor[rgb]{ .882,  .945,  .91}17.86\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .922,  .961,  .945}11.31\% & \cellcolor[rgb]{ .89,  .949,  .918}16.47\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .863,  .937,  .89}21.43\% & \cellcolor[rgb]{ .882,  .945,  .91}17.86\% & \cellcolor[rgb]{ .69,  .867,  .741}50.00\% & N/A   & N/A   & \cellcolor[rgb]{ .812,  .918,  .847}29.76\% & \cellcolor[rgb]{ .867,  .941,  .894}20.59\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .914,  .961,  .937}12.50\% & \cellcolor[rgb]{ .949,  .973,  .965}7.14\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .949,  .973,  .969}6.55\% & \cellcolor[rgb]{ .925,  .965,  .949}10.59\% \\
\cline{2-10}      & \multirow{5}[2]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .965,  .98,  .98}4.35\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .984,  .988,  .996}0.87\% & \cellcolor[rgb]{ .976,  .984,  .988}2.35\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .937,  .969,  .957}8.70\% & \cellcolor[rgb]{ .953,  .976,  .969}6.25\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .714,  .878,  .765}46.15\% & \cellcolor[rgb]{ .918,  .961,  .937}12.22\% & \cellcolor[rgb]{ .914,  .957,  .933}12.94\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .937,  .969,  .957}8.70\% & \cellcolor[rgb]{ .878,  .945,  .906}18.75\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .957,  .976,  .973}5.49\% & \cellcolor[rgb]{ .941,  .969,  .961}8.24\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .914,  .957,  .933}13.04\% & \cellcolor[rgb]{ .839,  .929,  .871}25.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .761,  .898,  .804}38.46\% & \cellcolor[rgb]{ .898,  .953,  .922}15.30\% & \cellcolor[rgb]{ .886,  .949,  .91}17.65\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .953,  .973,  .969}6.52\% & \cellcolor[rgb]{ .953,  .976,  .969}6.25\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .898,  .953,  .922}15.38\% & \cellcolor[rgb]{ .957,  .976,  .973}5.63\% & \cellcolor[rgb]{ .949,  .973,  .965}7.06\% \\
\hline
\multirow{10}[4]{*}{Falcon} & \multirow{5}[2]{*}{SARD} & Standard Prompting & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & N/A   & N/A   & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
\cline{2-10}      & \multirow{5}[2]{*}{CVE} & Standard Prompting & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Standard Few-Shot & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Zero-Shot VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & VSP Prompting & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
      &       & Other-Type VSP & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% & \cellcolor[rgb]{ .988,  .988,  1}0.00\% \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|l|}
    \hline
    CWE ID & Project & CVE ID & VSP Prompting & Standard Prompting \\
    \hline
    CWE787 & linux & 2023-3090 & failed & failed \\
    \hline
    CWE787 & libtiff & 2023-30775 & failed & failed \\
    \hline
    CWE787 & libjpeg & 2023-2804 & failed & failed \\
    \hline
    CWE787 & gpac  & 2023-4754 & failed & failed \\
    \hline
    CWE787 & nettle & 2023-36660 & correct & failed \\
    \hline
    CWE787 & linux & 2023-35788 & correct & failed \\
    \hline
    CWE787 & radare & 2023-4322 & failed & correct \\
    \hline
    CWE787 & libjpeg & 2023-37837 & correct & failed \\
    \hline
    CWE787 & chrome & 2023-4863 & correct & correct \\
    \hline
    CWE787 & libx11 & 2023-3138 & failed & failed \\
    \hline
    CWE787 & linux & 2023-2124 & failed & failed \\
    \hline
    CWE787 & linux & 2023-31436 & failed & failed \\
    \hline
    CWE787 & linux & 2023-3812 & failed & correct \\
    \hline
    CWE787 & linux & 2023-3090 & failed & failed \\
    \hline
    CWE787 & libx11 & 2023-3138 & failed & failed \\
    \hline
    CWE787 & linux & 2023-3611 & failed & failed \\
    \hline
    CWE125 & libcoap & 2023-35862 & failed & failed \\
    \hline
    CWE125 & linux & 2023-38432 & failed & failed \\
    \hline
    CWE125 & bzip3 & 2023-29418 & failed & failed \\
    \hline
    CWE125 & bzip3 & 2023-29419 & failed & failed \\
    \hline
    CWE125 & linux & 2023-38427 & failed & correct \\
    \hline
    CWE125 & linux & 2023-3268 & failed & failed \\
    \hline
    CWE125 & linux & 2023-38428 & correct & correct \\
    \hline
    CWE125 & gpac  & 2023-4721 & correct & failed \\
    \hline
    CWE125 & linux & 2023-34256 & correct & failed \\
    \hline
    CWE125 & linux & 2023-38431 & correct & failed \\
    \hline
    CWE125 & linux & 2023-38426 & correct & correct \\
    \hline
    CWE125 & gpac  & 2023-3523 & correct & failed \\
    \hline
    CWE125 & gpac  & 2023-4778 & correct & failed \\
    \hline
    CWE476 & vim   & 2023-2609 & failed & failed \\
    \hline
    CWE476 & linux & 2023-3358 & failed & failed \\
    \hline
    CWE476 & linux & 2023-4459 & correct & failed \\
    \hline
    CWE476 & linux & 2023-3359 & failed & failed \\
    \hline
    CWE476 & linux & 2023-3355 & correct & failed \\
    \hline
    CWE476 & gpac  & 2023-4681 & correct & failed \\
    \hline
    CWE476 & linux & 2023-3358 & correct & failed \\
    \hline
    CWE476 & linux & 2023-32248 & failed & failed \\
    \hline
    CWE476 & linux & 2023-4385 & correct & failed \\
    \hline
    CWE416 & linux & 2023-4244 & failed & failed \\
    \hline
    CWE416 & gpac  & 2023-4755 & correct & failed \\
    \hline
    CWE416 & vim   & 2023-4752 & failed & failed \\
    \hline
    CWE416 & linux & 2023-4387 & failed & failed \\
    \hline
    CWE416 & linux & 2023-4622 & failed & failed \\
    \hline
    CWE190 & freerdp & 2023-40186 & failed & failed \\
    \hline
    CWE190 & vim   & 2023-2610 & failed & failed \\
    \hline
    CWE190 & libtommath & 2023-36328 & correct & failed \\
    \hline
    CWE190 & NTSC-CRT & 2023-39125 & correct & failed \\
    \hline
    CWE190 & garmin & 2023-23298 & correct & correct \\
    \hline
    CWE190 & vim   & 2023-4722 & failed & failed \\
    \hline
    CWE190 & sysstat & 2023-33204 & correct & correct \\
    \hline
    CWE190 & rizin & 2023-40022 & correct & correct \\
    \hline
    CWE190 & sofia-sip & 2023-32307 & failed & failed \\
    \hline
    CWE190 & vim   & 2023-4734 & failed & failed \\
    \hline
    CWE190 & android & 2023-35681 & failed & failed \\
    \hline
    CWE787 & chrome & 2023-5217 & failed & failed \\
    \hline
    \end{tabular}
